Rectangle Blanket Problem: Binary integer linear programming formulation and solution algorithms

A rectangle blanket is a set of non-overlapping axis-aligned rectangles, used to approximately represent the two dimensional image of a shape approximately. The use of a rectangle blanket is a widely considered strategy for speeding-up the computations in many computer vision applications. Since neither the rectangles nor the image have to be fully covered by the other, the blanket becomes more precise as the non-overlapping area of the image and the blanket decreases. In this work, we focus on the rectangle blanket problem, which involves the determination of an optimum blanket minimizing the non-overlapping area with a given image subject to an upper bound on the total number of rectangles the blanket can include. This problem has similarities with rectangle covering, rectangle partitioning and cutting / packing problems. The image replaces an irregular master object by an approximating set of smaller axis-aligned rectangles. The union of these rectangles, namely, the rectangle blanket, is neither restricted to remain entirely within the master object, nor required to cover the master object completely. We first develop a binary integer linear programming formulation of the problem. Then, we introduce four methods for its solution. The first one is a branch-and-price algorithm that computes an exact optimal solution. The second one is a new constrained simulated annealing heuristic. The last two are heuristics adopting ideas available in the literature for other computer vision related problems. Finally, we realize extensive computational tests and report results on the performances of these algorithms.

==> figures/artificial1-10.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.25,1.50) rectangle (2.85,1.75);\filldraw[fill=myyellow, draw=black] (1.95,3.20) rectangle (3.30,3.50);\filldraw[fill=myyellow, draw=black] (1.00,2.20) rectangle (1.65,2.60);\filldraw[fill=myyellow, draw=black] (0.65,1.75) rectangle (3.25,1.95);\filldraw[fill=myyellow, draw=black] (0.20,0.00) rectangle (1.50,0.25);\filldraw[fill=myyellow, draw=black] (1.65,2.20) rectangle (3.50,3.20);\filldraw[fill=myyellow, draw=black] (0.00,1.00) rectangle (2.60,1.50);\filldraw[fill=myyellow, draw=black] (0.80,1.95) rectangle (3.40,2.20);\filldraw[fill=myyellow, draw=black] (1.75,0.75) rectangle (2.20,1.00);\filldraw[fill=myyellow, draw=black] (0.00,0.25) rectangle (1.75,1.00);\end{tikzpicture}
\end{document}

==> figures/artificial1-15.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (3.25,1.95) rectangle (3.40,3.35);\filldraw[fill=myyellow, draw=black] (0.00,0.20) rectangle (0.20,1.50);\filldraw[fill=myyellow, draw=black] (2.90,1.75) rectangle (3.25,3.50);\filldraw[fill=myyellow, draw=black] (1.75,0.65) rectangle (1.95,3.20);\filldraw[fill=myyellow, draw=black] (3.40,2.10) rectangle (3.50,3.20);\filldraw[fill=myyellow, draw=black] (0.20,0.05) rectangle (0.40,1.65);\filldraw[fill=myyellow, draw=black] (1.60,0.40) rectangle (1.75,2.90);\filldraw[fill=myyellow, draw=black] (1.95,0.80) rectangle (2.20,3.40);\filldraw[fill=myyellow, draw=black] (2.50,1.25) rectangle (2.65,3.50);\filldraw[fill=myyellow, draw=black] (2.65,1.60) rectangle (2.90,3.50);\filldraw[fill=myyellow, draw=black] (1.35,0.10) rectangle (1.60,2.65);\filldraw[fill=myyellow, draw=black] (0.95,0.00) rectangle (1.35,2.50);\filldraw[fill=myyellow, draw=black] (0.70,1.75) rectangle (0.95,2.10);\filldraw[fill=myyellow, draw=black] (0.40,0.00) rectangle (0.95,1.75);\filldraw[fill=myyellow, draw=black] (2.20,0.95) rectangle (2.50,3.50);\end{tikzpicture}
\end{document}

==> figures/artificial1-20.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (3.40,2.10) rectangle (3.50,3.20);\filldraw[fill=myyellow, draw=black] (0.00,0.25) rectangle (0.10,1.40);\filldraw[fill=myyellow, draw=black] (2.20,0.95) rectangle (2.50,1.25);\filldraw[fill=myyellow, draw=black] (1.20,0.00) rectangle (1.40,2.60);\filldraw[fill=myyellow, draw=black] (1.65,0.40) rectangle (1.75,3.00);\filldraw[fill=myyellow, draw=black] (1.50,0.20) rectangle (1.65,2.75);\filldraw[fill=myyellow, draw=black] (0.10,0.15) rectangle (0.20,1.50);\filldraw[fill=myyellow, draw=black] (0.65,0.00) rectangle (0.80,1.95);\filldraw[fill=myyellow, draw=black] (1.80,0.70) rectangle (1.95,3.25);\filldraw[fill=myyellow, draw=black] (1.40,0.10) rectangle (1.50,2.65);\filldraw[fill=myyellow, draw=black] (0.80,0.00) rectangle (0.95,2.20);\filldraw[fill=myyellow, draw=black] (3.25,1.95) rectangle (3.40,3.35);\filldraw[fill=myyellow, draw=black] (1.75,0.60) rectangle (1.80,3.10);\filldraw[fill=myyellow, draw=black] (0.20,0.05) rectangle (0.40,1.65);\filldraw[fill=myyellow, draw=black] (2.20,1.60) rectangle (2.90,3.50);\filldraw[fill=myyellow, draw=black] (1.95,0.80) rectangle (2.20,3.40);\filldraw[fill=myyellow, draw=black] (0.40,0.00) rectangle (0.65,1.75);\filldraw[fill=myyellow, draw=black] (2.90,1.75) rectangle (3.25,3.50);\filldraw[fill=myyellow, draw=black] (2.20,1.25) rectangle (2.65,1.60);\filldraw[fill=myyellow, draw=black] (0.95,0.00) rectangle (1.20,2.45);\end{tikzpicture}
\end{document}

==> figures/artificial1-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.85,1.65) rectangle (3.45,2.60);\filldraw[fill=myyellow, draw=black] (0.00,0.05) rectangle (2.20,1.65);\filldraw[fill=myyellow, draw=black] (1.75,2.60) rectangle (3.50,3.50);\end{tikzpicture}
\end{document}

==> figures/artificial1-5.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (2.60,1.75) rectangle (3.50,3.50);\filldraw[fill=myyellow, draw=black] (0.00,0.00) rectangle (1.65,1.70);\filldraw[fill=myyellow, draw=black] (1.95,0.95) rectangle (2.60,3.50);\filldraw[fill=myyellow, draw=black] (0.85,1.70) rectangle (1.65,2.60);\filldraw[fill=myyellow, draw=black] (1.65,0.60) rectangle (1.95,3.20);\end{tikzpicture}
\end{document}

==> figures/artificial2-10.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.00,0.01) rectangle (0.42,0.32);\filldraw[fill=myyellow, draw=black] (1.89,0.00) rectangle (2.75,0.33);\filldraw[fill=myyellow, draw=black] (0.46,0.56) rectangle (0.96,0.83);\filldraw[fill=myyellow, draw=black] (0.75,0.83) rectangle (1.59,1.16);\filldraw[fill=myyellow, draw=black] (3.08,0.84) rectangle (3.50,1.14);\filldraw[fill=myyellow, draw=black] (2.54,0.33) rectangle (3.04,0.60);\filldraw[fill=myyellow, draw=black] (1.35,0.59) rectangle (1.83,0.83);\filldraw[fill=myyellow, draw=black] (0.18,0.32) rectangle (0.67,0.56);\filldraw[fill=myyellow, draw=black] (2.83,0.60) rectangle (3.32,0.84);\filldraw[fill=myyellow, draw=black] (1.62,0.33) rectangle (2.12,0.59);\end{tikzpicture}
\end{document}

==> figures/artificial2-15.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (3.08,0.84) rectangle (3.50,1.14);\filldraw[fill=myyellow, draw=black] (1.31,0.66) rectangle (1.81,0.83);\filldraw[fill=myyellow, draw=black] (1.98,0.00) rectangle (2.66,0.16);\filldraw[fill=myyellow, draw=black] (1.65,0.33) rectangle (2.14,0.50);\filldraw[fill=myyellow, draw=black] (2.84,0.66) rectangle (3.34,0.84);\filldraw[fill=myyellow, draw=black] (2.50,0.33) rectangle (2.99,0.49);\filldraw[fill=myyellow, draw=black] (1.82,0.16) rectangle (2.83,0.33);\filldraw[fill=myyellow, draw=black] (2.66,0.49) rectangle (3.16,0.66);\filldraw[fill=myyellow, draw=black] (0.16,0.32) rectangle (0.66,0.49);\filldraw[fill=myyellow, draw=black] (1.48,0.50) rectangle (1.98,0.66);\filldraw[fill=myyellow, draw=black] (0.00,0.01) rectangle (0.42,0.32);\filldraw[fill=myyellow, draw=black] (0.33,0.49) rectangle (0.83,0.66);\filldraw[fill=myyellow, draw=black] (0.50,0.66) rectangle (1.00,0.83);\filldraw[fill=myyellow, draw=black] (0.67,0.83) rectangle (1.64,1.00);\filldraw[fill=myyellow, draw=black] (0.84,1.00) rectangle (1.51,1.16);\end{tikzpicture}
\end{document}

==> figures/artificial2-20.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (2.50,0.33) rectangle (2.99,0.49);\filldraw[fill=myyellow, draw=black] (2.85,0.69) rectangle (3.34,0.83);\filldraw[fill=myyellow, draw=black] (1.99,0.00) rectangle (2.66,0.15);\filldraw[fill=myyellow, draw=black] (1.48,0.50) rectangle (1.98,0.66);\filldraw[fill=myyellow, draw=black] (0.71,0.93) rectangle (1.61,1.01);\filldraw[fill=myyellow, draw=black] (0.66,0.83) rectangle (1.67,0.93);\filldraw[fill=myyellow, draw=black] (1.89,0.15) rectangle (2.78,0.20);\filldraw[fill=myyellow, draw=black] (1.65,0.33) rectangle (2.14,0.50);\filldraw[fill=myyellow, draw=black] (0.32,0.16) rectangle (0.50,0.32);\filldraw[fill=myyellow, draw=black] (2.66,0.49) rectangle (3.16,0.63);\filldraw[fill=myyellow, draw=black] (1.81,0.20) rectangle (2.84,0.33);\filldraw[fill=myyellow, draw=black] (3.17,0.83) rectangle (3.50,1.16);\filldraw[fill=myyellow, draw=black] (2.78,0.63) rectangle (3.25,0.69);\filldraw[fill=myyellow, draw=black] (0.00,0.00) rectangle (0.32,0.32);\filldraw[fill=myyellow, draw=black] (0.50,0.66) rectangle (1.00,0.83);\filldraw[fill=myyellow, draw=black] (0.33,0.49) rectangle (0.83,0.66);\filldraw[fill=myyellow, draw=black] (0.85,1.01) rectangle (1.51,1.16);\filldraw[fill=myyellow, draw=black] (1.31,0.66) rectangle (1.81,0.83);\filldraw[fill=myyellow, draw=black] (3.00,0.83) rectangle (3.17,1.00);\filldraw[fill=myyellow, draw=black] (0.16,0.32) rectangle (0.66,0.49);\end{tikzpicture}
\end{document}

==> figures/artificial2-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.67,0.67) rectangle (1.64,1.16);\filldraw[fill=myyellow, draw=black] (1.82,0.00) rectangle (2.83,0.49);\filldraw[fill=myyellow, draw=black] (2.84,0.50) rectangle (3.34,1.00);\end{tikzpicture}
\end{document}

==> figures/artificial2-5.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (1.91,0.00) rectangle (2.83,0.48);\filldraw[fill=myyellow, draw=black] (2.84,0.50) rectangle (3.34,1.00);\filldraw[fill=myyellow, draw=black] (0.16,0.16) rectangle (0.66,0.66);\filldraw[fill=myyellow, draw=black] (1.59,0.32) rectangle (1.91,0.82);\filldraw[fill=myyellow, draw=black] (0.67,0.67) rectangle (1.59,1.16);\end{tikzpicture}
\end{document}

==> figures/artificial3-10.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (2.84,0.21) rectangle (3.29,0.76);\filldraw[fill=myyellow, draw=black] (0.31,2.12) rectangle (1.15,2.45);\filldraw[fill=myyellow, draw=black] (1.36,1.54) rectangle (2.14,2.14);\filldraw[fill=myyellow, draw=black] (2.53,1.32) rectangle (3.34,2.45);\filldraw[fill=myyellow, draw=black] (1.36,0.74) rectangle (2.74,1.32);\filldraw[fill=myyellow, draw=black] (0.76,2.45) rectangle (2.72,2.94);\filldraw[fill=myyellow, draw=black] (0.31,0.49) rectangle (1.13,0.84);\filldraw[fill=myyellow, draw=black] (0.00,0.84) rectangle (0.58,2.12);\filldraw[fill=myyellow, draw=black] (1.01,1.03) rectangle (1.36,1.91);\filldraw[fill=myyellow, draw=black] (0.76,0.00) rectangle (2.84,0.49);\end{tikzpicture}
\end{document}

==> figures/artificial3-15.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (2.88,0.23) rectangle (3.29,0.76);\filldraw[fill=myyellow, draw=black] (1.32,1.91) rectangle (1.91,2.16);\filldraw[fill=myyellow, draw=black] (0.91,2.68) rectangle (2.59,2.94);\filldraw[fill=myyellow, draw=black] (1.30,0.74) rectangle (2.57,1.03);\filldraw[fill=myyellow, draw=black] (2.35,1.30) rectangle (3.19,1.56);\filldraw[fill=myyellow, draw=black] (1.03,1.03) rectangle (2.90,1.30);\filldraw[fill=myyellow, draw=black] (0.31,0.49) rectangle (1.13,0.84);\filldraw[fill=myyellow, draw=black] (0.31,2.12) rectangle (1.15,2.45);\filldraw[fill=myyellow, draw=black] (1.01,1.30) rectangle (1.65,1.56);\filldraw[fill=myyellow, draw=black] (1.03,1.56) rectangle (2.18,1.91);\filldraw[fill=myyellow, draw=black] (0.62,2.45) rectangle (2.88,2.68);\filldraw[fill=myyellow, draw=black] (0.00,0.84) rectangle (0.58,2.12);\filldraw[fill=myyellow, draw=black] (2.35,2.16) rectangle (3.19,2.45);\filldraw[fill=myyellow, draw=black] (2.66,1.56) rectangle (3.50,2.16);\filldraw[fill=myyellow, draw=black] (0.76,0.00) rectangle (2.88,0.49);\end{tikzpicture}
\end{document}

==> figures/artificial3-20.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (2.66,1.56) rectangle (3.50,2.14);\filldraw[fill=myyellow, draw=black] (0.54,1.89) rectangle (0.84,2.16);\filldraw[fill=myyellow, draw=black] (0.54,2.16) rectangle (1.15,2.45);\filldraw[fill=myyellow, draw=black] (0.91,0.00) rectangle (3.01,0.27);\filldraw[fill=myyellow, draw=black] (2.29,2.35) rectangle (3.05,2.45);\filldraw[fill=myyellow, draw=black] (2.35,1.30) rectangle (3.19,1.56);\filldraw[fill=myyellow, draw=black] (0.29,0.56) rectangle (0.54,2.39);\filldraw[fill=myyellow, draw=black] (2.39,2.14) rectangle (3.19,2.35);\filldraw[fill=myyellow, draw=black] (0.62,2.45) rectangle (2.88,2.68);\filldraw[fill=myyellow, draw=black] (1.32,1.91) rectangle (1.89,2.16);\filldraw[fill=myyellow, draw=black] (0.54,0.49) rectangle (1.15,0.78);\filldraw[fill=myyellow, draw=black] (0.00,0.82) rectangle (0.29,2.12);\filldraw[fill=myyellow, draw=black] (2.74,0.27) rectangle (3.29,0.76);\filldraw[fill=myyellow, draw=black] (0.91,2.68) rectangle (2.59,2.94);\filldraw[fill=myyellow, draw=black] (1.03,1.03) rectangle (2.90,1.30);\filldraw[fill=myyellow, draw=black] (1.03,1.56) rectangle (2.18,1.91);\filldraw[fill=myyellow, draw=black] (0.54,0.78) rectangle (0.84,1.05);\filldraw[fill=myyellow, draw=black] (1.32,0.74) rectangle (2.57,1.03);\filldraw[fill=myyellow, draw=black] (0.62,0.27) rectangle (2.74,0.49);\filldraw[fill=myyellow, draw=black] (1.01,1.30) rectangle (1.65,1.56);\end{tikzpicture}
\end{document}

==> figures/artificial3-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.76,2.43) rectangle (2.72,2.94);\filldraw[fill=myyellow, draw=black] (0.00,0.60) rectangle (0.72,2.35);\filldraw[fill=myyellow, draw=black] (1.01,0.00) rectangle (3.21,2.08);\end{tikzpicture}
\end{document}

==> figures/artificial3-5.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.76,2.43) rectangle (2.72,2.94);\filldraw[fill=myyellow, draw=black] (0.00,0.60) rectangle (0.72,2.35);\filldraw[fill=myyellow, draw=black] (1.03,0.74) rectangle (2.59,1.94);\filldraw[fill=myyellow, draw=black] (2.59,1.24) rectangle (3.31,2.43);\filldraw[fill=myyellow, draw=black] (0.76,0.00) rectangle (3.13,0.49);\end{tikzpicture}
\end{document}

==> figures/artificial4-10.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (1.06,0.24) rectangle (1.57,2.51);\filldraw[fill=myyellow, draw=black] (0.34,0.02) rectangle (0.72,1.81);\filldraw[fill=myyellow, draw=black] (0.72,0.80) rectangle (1.06,2.20);\filldraw[fill=myyellow, draw=black] (1.57,0.92) rectangle (2.44,1.26);\filldraw[fill=myyellow, draw=black] (0.02,0.92) rectangle (0.34,1.47);\filldraw[fill=myyellow, draw=black] (3.16,2.00) rectangle (3.50,2.68);\filldraw[fill=myyellow, draw=black] (1.57,1.26) rectangle (2.73,1.47);\filldraw[fill=myyellow, draw=black] (2.85,1.67) rectangle (3.16,2.75);\filldraw[fill=myyellow, draw=black] (1.91,2.03) rectangle (2.15,2.68);\filldraw[fill=myyellow, draw=black] (2.15,1.47) rectangle (2.85,2.92);\end{tikzpicture}
\end{document}

==> figures/artificial4-15.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (2.44,1.28) rectangle (2.78,2.92);\filldraw[fill=myyellow, draw=black] (1.91,2.08) rectangle (2.05,2.63);\filldraw[fill=myyellow, draw=black] (1.06,0.24) rectangle (1.57,2.51);\filldraw[fill=myyellow, draw=black] (0.72,0.80) rectangle (1.06,2.17);\filldraw[fill=myyellow, draw=black] (1.57,0.92) rectangle (2.15,1.47);\filldraw[fill=myyellow, draw=black] (0.34,0.05) rectangle (0.46,1.74);\filldraw[fill=myyellow, draw=black] (2.05,1.93) rectangle (2.15,2.75);\filldraw[fill=myyellow, draw=black] (0.00,0.97) rectangle (0.17,1.40);\filldraw[fill=myyellow, draw=black] (0.17,0.87) rectangle (0.34,1.50);\filldraw[fill=myyellow, draw=black] (2.90,1.67) rectangle (3.14,2.75);\filldraw[fill=myyellow, draw=black] (2.15,0.94) rectangle (2.44,2.90);\filldraw[fill=myyellow, draw=black] (0.46,0.00) rectangle (0.72,1.83);\filldraw[fill=myyellow, draw=black] (3.31,2.05) rectangle (3.50,2.66);\filldraw[fill=myyellow, draw=black] (3.14,1.96) rectangle (3.31,2.70);\filldraw[fill=myyellow, draw=black] (2.78,1.54) rectangle (2.90,2.82);\end{tikzpicture}
\end{document}

==> figures/artificial4-20.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.34,0.00) rectangle (0.65,1.79);\filldraw[fill=myyellow, draw=black] (1.64,0.92) rectangle (2.15,1.47);\filldraw[fill=myyellow, draw=black] (0.80,0.82) rectangle (1.06,2.22);\filldraw[fill=myyellow, draw=black] (2.97,1.69) rectangle (3.14,2.75);\filldraw[fill=myyellow, draw=black] (2.15,0.94) rectangle (2.41,2.90);\filldraw[fill=myyellow, draw=black] (0.00,0.97) rectangle (0.22,1.42);\filldraw[fill=myyellow, draw=black] (1.11,2.41) rectangle (1.50,2.51);\filldraw[fill=myyellow, draw=black] (1.57,0.80) rectangle (1.64,1.57);\filldraw[fill=myyellow, draw=black] (0.72,0.77) rectangle (0.80,2.08);\filldraw[fill=myyellow, draw=black] (1.16,0.22) rectangle (1.47,0.29);\filldraw[fill=myyellow, draw=black] (0.22,0.84) rectangle (0.34,1.54);\filldraw[fill=myyellow, draw=black] (3.14,1.96) rectangle (3.31,2.70);\filldraw[fill=myyellow, draw=black] (1.06,0.29) rectangle (1.57,2.41);\filldraw[fill=myyellow, draw=black] (0.65,0.10) rectangle (0.72,1.96);\filldraw[fill=myyellow, draw=black] (2.41,1.23) rectangle (2.66,2.92);\filldraw[fill=myyellow, draw=black] (1.91,2.08) rectangle (2.05,2.63);\filldraw[fill=myyellow, draw=black] (2.05,1.93) rectangle (2.15,2.73);\filldraw[fill=myyellow, draw=black] (3.31,2.05) rectangle (3.50,2.66);\filldraw[fill=myyellow, draw=black] (2.66,1.38) rectangle (2.80,2.90);\filldraw[fill=myyellow, draw=black] (2.80,1.59) rectangle (2.97,2.80);\end{tikzpicture}
\end{document}

==> figures/artificial4-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.34,0.24) rectangle (1.57,2.22);\filldraw[fill=myyellow, draw=black] (2.05,1.50) rectangle (3.33,2.82);\filldraw[fill=myyellow, draw=black] (1.57,0.92) rectangle (2.51,1.50);\end{tikzpicture}
\end{document}

==> figures/artificial4-5.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (1.06,0.24) rectangle (1.57,2.51);\filldraw[fill=myyellow, draw=black] (0.34,0.02) rectangle (0.72,1.81);\filldraw[fill=myyellow, draw=black] (1.57,0.92) rectangle (2.51,1.50);\filldraw[fill=myyellow, draw=black] (2.05,1.50) rectangle (3.33,2.82);\filldraw[fill=myyellow, draw=black] (0.72,0.80) rectangle (1.06,2.20);\end{tikzpicture}
\end{document}

==> figures/artificial5-10.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.27,2.64) rectangle (2.85,2.85);\filldraw[fill=myyellow, draw=black] (0.48,0.43) rectangle (3.34,1.02);\filldraw[fill=myyellow, draw=black] (3.45,1.24) rectangle (3.50,2.05);\filldraw[fill=myyellow, draw=black] (0.43,2.85) rectangle (2.69,3.12);\filldraw[fill=myyellow, draw=black] (0.27,1.02) rectangle (3.45,1.29);\filldraw[fill=myyellow, draw=black] (0.65,3.12) rectangle (2.48,3.28);\filldraw[fill=myyellow, draw=black] (0.16,2.48) rectangle (3.12,2.64);\filldraw[fill=myyellow, draw=black] (0.00,1.29) rectangle (3.45,2.48);\filldraw[fill=myyellow, draw=black] (0.54,0.22) rectangle (3.28,0.43);\filldraw[fill=myyellow, draw=black] (0.70,0.00) rectangle (3.12,0.22);\end{tikzpicture}
\end{document}

==> figures/artificial5-15.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.70,3.12) rectangle (2.48,3.28);\filldraw[fill=myyellow, draw=black] (0.86,0.00) rectangle (2.96,0.05);\filldraw[fill=myyellow, draw=black] (0.00,1.40) rectangle (0.11,2.48);\filldraw[fill=myyellow, draw=black] (3.45,1.24) rectangle (3.50,2.05);\filldraw[fill=myyellow, draw=black] (3.28,0.43) rectangle (3.34,2.42);\filldraw[fill=myyellow, draw=black] (3.34,0.92) rectangle (3.45,2.37);\filldraw[fill=myyellow, draw=black] (0.43,0.81) rectangle (0.48,3.07);\filldraw[fill=myyellow, draw=black] (0.11,1.24) rectangle (0.27,2.58);\filldraw[fill=myyellow, draw=black] (3.12,0.22) rectangle (3.28,2.53);\filldraw[fill=myyellow, draw=black] (0.27,1.02) rectangle (0.43,2.91);\filldraw[fill=myyellow, draw=black] (2.85,0.05) rectangle (3.12,2.64);\filldraw[fill=myyellow, draw=black] (0.48,0.43) rectangle (0.54,3.12);\filldraw[fill=myyellow, draw=black] (0.70,2.80) rectangle (2.69,3.12);\filldraw[fill=myyellow, draw=black] (0.54,0.22) rectangle (0.70,3.18);\filldraw[fill=myyellow, draw=black] (0.70,0.05) rectangle (2.85,2.80);\end{tikzpicture}
\end{document}

==> figures/artificial5-20.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (3.23,0.27) rectangle (3.28,2.48);\filldraw[fill=myyellow, draw=black] (0.70,3.23) rectangle (2.37,3.28);\filldraw[fill=myyellow, draw=black] (0.86,0.00) rectangle (2.96,0.05);\filldraw[fill=myyellow, draw=black] (0.00,1.40) rectangle (0.11,2.37);\filldraw[fill=myyellow, draw=black] (3.45,1.24) rectangle (3.50,2.05);\filldraw[fill=myyellow, draw=black] (0.54,0.22) rectangle (2.75,0.43);\filldraw[fill=myyellow, draw=black] (0.27,1.02) rectangle (0.43,2.91);\filldraw[fill=myyellow, draw=black] (3.39,1.02) rectangle (3.45,2.32);\filldraw[fill=myyellow, draw=black] (0.11,1.24) rectangle (0.27,2.58);\filldraw[fill=myyellow, draw=black] (0.70,0.05) rectangle (3.12,0.22);\filldraw[fill=myyellow, draw=black] (0.43,0.81) rectangle (0.48,3.07);\filldraw[fill=myyellow, draw=black] (3.12,0.16) rectangle (3.23,2.53);\filldraw[fill=myyellow, draw=black] (2.75,0.22) rectangle (2.85,2.80);\filldraw[fill=myyellow, draw=black] (0.65,3.18) rectangle (2.48,3.23);\filldraw[fill=myyellow, draw=black] (0.54,3.12) rectangle (2.53,3.18);\filldraw[fill=myyellow, draw=black] (3.34,0.92) rectangle (3.39,2.37);\filldraw[fill=myyellow, draw=black] (3.28,0.43) rectangle (3.34,2.42);\filldraw[fill=myyellow, draw=black] (0.48,0.43) rectangle (2.64,3.12);\filldraw[fill=myyellow, draw=black] (2.64,0.43) rectangle (2.75,2.91);\filldraw[fill=myyellow, draw=black] (2.85,0.22) rectangle (3.12,2.64);\end{tikzpicture}
\end{document}

==> figures/artificial5-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.38,2.58) rectangle (2.69,3.28);\filldraw[fill=myyellow, draw=black] (0.48,0.00) rectangle (3.34,1.08);\filldraw[fill=myyellow, draw=black] (0.00,1.08) rectangle (3.50,2.58);\end{tikzpicture}
\end{document}

==> figures/artificial5-5.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1]
\definecolor{myyellow}{RGB}{255,217,101}
\filldraw[fill=myyellow, draw=black] (0.00,1.08) rectangle (3.50,2.53);\filldraw[fill=myyellow, draw=black] (0.70,0.00) rectangle (3.12,0.22);\filldraw[fill=myyellow, draw=black] (0.48,0.22) rectangle (3.34,1.08);\filldraw[fill=myyellow, draw=black] (0.27,2.53) rectangle (2.85,2.91);\filldraw[fill=myyellow, draw=black] (0.48,2.91) rectangle (2.64,3.28);\end{tikzpicture}
\end{document}
